Learning to Relate Depth and Semantics for Unsupervised Domain Adaptation

We present an approach for encoding visual task relationships to improve model performance in an Unsupervised Domain Adaptation (UDA) setting. Semantic segmentation and monocular depth estimation are shown to be complementary tasks; in a multi-task learning setting, a proper encoding of their relationships can further improve performance on both tasks. Motivated by this observation, we propose a novel Cross-Task Relation Layer (CTRL), which encodes task dependencies between the semantic and depth predictions. To capture the cross-task relationships, we propose a neural network architecture that contains task-specific and cross-task refinement heads. Furthermore, we propose an Iterative Self-Learning (ISL) training scheme, which exploits semantic pseudo-labels to provide extra supervision on the target domain. We experimentally observe improvements in both tasks' performance because the complementary information present in these tasks is better captured. Specifically, we show that: (1) our approach improves performance on all tasks when they are complementary and mutually dependent; (2) the CTRL helps to improve both semantic segmentation and depth estimation tasks performance in the challenging UDA setting; (3) the proposed ISL training scheme further improves the semantic segmentation performance. The implementation is available at https://github.com/susaha/ctrl-uda.

==> figures/fig_block_scheme.tex <==
\newcommand{\trapezoid}[1]{
\begin{tikzpicture}[]
  \draw [very thick, draw=black, rounded corners=0.25cm, fill=myblue!30] (0, 0) -- (0, 4) -- (2.5, 2.5) -- (2.5, 1.5) -- cycle;
  \node[anchor=center, align=left, minimum width=2.5] at (1.25, 2) {#1};
\end{tikzpicture}
}

\begin{tikzpicture}
  % Input x
  \node[rectangle, align=center, draw, very thick, minimum height=2cm, minimum width=2cm, fill=gray!10] (x) at (1,3) {Input\\image ($x$)};

  % F_e
  \node[rectangle, align=center, draw, very thick, minimum height=4cm, minimum width=2.5cm, rounded corners, fill=myblue!10] (Fe) at (4,3) {};
  \node[] at (4, 1.4) {($\mathcal{F}_e$)};

    % Backbone
    \draw [thick, draw=black, rounded corners, fill=myblue!30] (3, 1.2) -- (3, 4.8) -- (3.9, 4) -- (3.9, 2) -- cycle;
    \node[align=center, draw, opacity=0, text opacity=1] at (3.45, 3) {\rotatebox{90}{Backbone}};

    % Decoder
    \draw [thick, draw=black, rounded corners, fill=myblue!30] (4.1, 2) -- (4.1, 4) -- (5, 4.8) -- (5, 1.2) -- cycle;
    \node[align=center, draw, opacity=0, text opacity=1] at (4.55, 3) {\rotatebox{90}{Decoder}};
  
  % Shared feature map
  \node[rectangle, align=center, draw, very thick, minimum height=2cm, minimum width=2cm, fill=gray!10] (feat) at (7,3) {Shared\\feature\\map};

  % Depth fusion with shared feature map node
  \node[circle, align=center, draw, very thick, minimum height=0.5cm, minimum width=0.5cm] (odot) at (9.5, 3) {};
  \node[circle,fill,inner sep=1pt] at (9.5, 3) {};

  % Head semantics
  \node[rectangle, align=center, draw, very thick, minimum height=1.25cm, minimum width=2.5cm, rounded corners, fill=myblue!30] (headsemseg) at (11.5, 5) {Semantics \\ head ($\mathcal{F}_s$)};

  % Head SRH
  \node[rectangle, align=center, draw, very thick, minimum height=1.25cm, minimum width=2.5cm, rounded corners, fill=myblue!30] (headctr) at (11.5, 3) {SRH \\ head ($\mathcal{F}_r$)};

  % Head depth
  \node[rectangle, align=center, draw, very thick, minimum height=1.25cm, minimum width=2.5cm, rounded corners, fill=myblue!30] (headdepth) at (11.5, 1) {Depth \\ head ($\mathcal{F}_d$)};
  
  % predictions
  \node[rectangle, align=center, draw=none, minimum height=6.5cm, minimum width=3.75cm, rounded corners=0.35cm, fill=mypred!10] (predictions) at (15, 3.25) {};
  \node[] at (15, 6.125) {Predictions};

    % y_hat
    \node[rectangle, align=center, draw, very thick, minimum height=1.25cm, minimum width=3cm, fill=mypred!30] (yhat) at (15, 5) {Semantics ($\hat{y}_s$)};

    % y_hat_ref
    \node[rectangle, align=center, draw, very thick, minimum height=1.25cm, minimum width=3cm, fill=mypred!30] (yhatref) at (15, 3) {Refined\\semantics ($\hat{y}_r$)};

    % z_hat
    \node[rectangle, align=center, draw, very thick, minimum height=1.25cm, minimum width=3cm, fill=mypred!30] (zhat) at (15, 1) {Continuous\\depth ($\hat{z}$)};


  % loss_semseg
  \node[rectangle, align=center, draw, very thick, minimum height=1cm, minimum width=1.5cm, fill=myloss!30, rounded corners] (losssemseg) at (18, 5.5) {$\mathcal{L}_\text{CE}$};

  % loss_semseg
  \node[rectangle, align=center, draw, very thick, minimum height=1cm, minimum width=1.5cm, fill=myloss!30, rounded corners] (lossref) at (18, 3.5) {$\mathcal{L}_\text{CE}$};

  % loss_depth
  \node[rectangle, align=center, draw, very thick, minimum height=1cm, minimum width=1.5cm, fill=myloss!30, rounded corners] (lossdepth) at (18, 1.5) {$\mathcal{L}_\text{berHu}$};


  % Cross-Task Relation Layer
  \begin{scope}[shift={(22.625, 3.25)}]
    \path[clip] (-3.25, -3.25)
        [rounded corners=0.35cm] -- (-3.25, 3.25)
        [rounded corners=0.35cm] -- (3.25, 3.25)
        [rounded corners=0.35cm] -- (3.25, -3.25)
        [rounded corners=0.35cm] -- cycle;
    \node[anchor=south west, inner sep=0, outer sep=0pt, opacity=0.3] at (-3.25, -3.25) {\includegraphics[width=6.5cm, height=6.5cm]{figures/bg.png}};
  \end{scope}
  \node[] at (22.625, 6.125) {Cross-Task Relation Layer};

    % depth discretization
    \node[rectangle, align=center, draw, very thick, minimum height=1.25cm, minimum width=2.5cm, fill=white, opacity=.7, text opacity=1, rounded corners] (depthdiscretization) at (21, 1) {Discretization\\module};

    % z_hat_prime
    \node[rectangle, align=center, draw, very thick, minimum height=1.25cm, minimum width=2.5cm, fill=white, opacity=.7, text opacity=1] (zhatprime) at (24.25, 1) {Descrete\\depth ($\hat{z}'$)};

    % Entropy map generator
    \node[rectangle, align=center, draw, very thick, minimum height=3.25cm, minimum width=2.5cm, fill=white, opacity=.7, text opacity=1, rounded corners] (entropymapgen) at (21, 4) {Entropy map \\generator};

    % Entropy map
    \node[rectangle, align=center, draw, very thick, minimum height=3.25cm, minimum width=2.5cm, fill=white, opacity=.7, text opacity=1] (entropymap) at (24.25, 4) {Entropy\\map ($E$)};

  % Domain discriminator
  \draw [very thick, draw=black, rounded corners=0.25cm, fill=myblue!30] (26.5, 1) -- (26.5, 5) -- (29, 3.5) -- (29, 2.5) -- cycle;
  \node[align=left, draw, opacity=0, text opacity=1] at (27.75, 3) {Domain\\discriminator\\($\mathcal{D}$)};

  % Domain
  \node[rectangle, align=center, draw, very thick, minimum height=1cm, minimum width=2cm, fill=mypred!30] (domainhat) at (30.75, 3) {Domain \\of $x$};

  % loss_adv
  \node[rectangle, align=center, draw, very thick, minimum height=1cm, minimum width=1.5cm, fill=myloss!30, rounded corners] (lossadv) at (33.25, 3) {$\mathcal{L}_\text{adv}$};

  % Arrows
  \draw [connector] (x) -- (Fe);
  \draw [connector] (Fe) -- (feat);
  \draw [connector] (feat) -- (odot);
  \draw [connector] (zhat) -- (15, 2) -- (9.5, 2) -- (odot);
  \draw [connector] (odot) -- (headctr);
  \draw [connector] (headctr) -- (yhatref);
  \draw [connector] (8.6, 3) -- (8.6, 5) -- (headsemseg);
  \draw [connector] (8.6, 3) -- (8.6, 1) -- (headdepth);
  \draw [connector] (headsemseg) -- (yhat);
  \draw [connector] (headdepth) -- (zhat);

  \draw [connector] ([yshift=0.3cm]yhat.east) -- ([yshift=0.3cm]losssemseg.west|-yhat);
  \draw [connector] ([yshift=0.3cm]yhatref.east) -- ([yshift=0.3cm]lossref.west|-yhatref);
  \draw [connector] ([yshift=0.3cm]zhat.east) -- ([yshift=0.3cm]lossdepth.west|-zhat);

  \draw [connector] (depthdiscretization) -- (zhatprime);
  \draw [connector] (zhatprime) -- (24.25, 2) -- (21, 2) -- (entropymapgen);
  \draw [connector] (entropymapgen) -- (entropymap);

  \draw [connector] ([yshift=-0.3cm]yhat.east) -- ([yshift=-0.3cm]entropymapgen.west|-yhat);
  \draw [connector] ([yshift=-0.3cm]yhatref.east) -- ([yshift=-0.3cm]entropymapgen.west|-yhatref);
  \draw [connector] ([yshift=-0.3cm]zhat.east) -- ([yshift=-0.3cm]depthdiscretization.west|-zhat);

  \draw [connector] (entropymap) -- (26.125, 4) -- (26.125, 3) -- (26.5, 3);
  \draw [connector] (29, 3) -- (domainhat);
  \draw [connector] (domainhat) -- (lossadv);

\end{tikzpicture}

